Event-Triggered Synergistic Controllers with Dwell-Time Transmission

We propose novel event-triggered synergistic controllers for nonlinear continuous-time plants by incorporating event-triggered control into stabilizing synergistic controllers. We highlight that a naive application of common event-triggering conditions may not ensure dwell-time transmission due to the joint jumping dynamics of the closed-loop system. Under mild conditions, we develop a suite of event-triggered synergistic controllers that guarantee both dwell-time transmission and global asymptotic stability. Through numerical simulations, we demonstrate the effectiveness of our controller applied to the problem of rigid body attitude stabilization.

==> plot_V1.tex <==
\psfrag{001}[t][t]{\small $t$}
\psfrag{002}[b][b]{\small $V_1$}
\psfrag{003}[tc][tc]{\small $0$}
\psfrag{004}[tc][tc]{\small $10$}
\psfrag{005}[tc][tc]{\small $20$}
\psfrag{006}[tc][tc]{\small $30$}
\psfrag{007}[tc][tc]{\small $40$}
\psfrag{008}[tc][tc]{\small $50$}
\psfrag{009}[tc][tc]{\small $60$}
\psfrag{010}[cr][cr]{\small $10^{-2}$}
\psfrag{011}[cr][cr]{\small $10^{0}$}
\psfrag{012}[cr][cr]{\small $10^{2}$}
\psfrag{013}[cl][cl]{\small $\text{ours}$}
\psfrag{014}[cl][cl]{\small $\text{[1]}$}
\psfrag{015}[cl][cl]{\small $\text{[3]}$}
\psfrag{016}[cl][cl]{\small $\text{[11]}$}
\psfrag{017}[cl][cl]{\small $c^{\prime}$}


==> plot_inter.tex <==
\psfrag{001}[t][t]{\small $t\,[s]$}
\psfrag{002}[tc][tc]{\small $0$}
\psfrag{003}[tc][tc]{\small $10$}
\psfrag{004}[tc][tc]{\small $20$}
\psfrag{005}[tc][tc]{\small $30$}
\psfrag{006}[tc][tc]{\small $40$}
\psfrag{007}[tc][tc]{\small $50$}
\psfrag{008}[tc][tc]{\small $60$}
\psfrag{009}[cr][cr]{\small $0$}
\psfrag{010}[cr][cr]{\small $10^{-1}$}
\psfrag{011}[cr][cr]{\small $10^{0}$}
\psfrag{012}[cr][cr]{\small $10^{1}$}
\psfrag{013}[cl][cl]{\small $\text{ours}$}
\psfrag{014}[cl][cl]{\small $\text{[1]}$}
\psfrag{015}[cl][cl]{\small $\text{[3]}$}
\psfrag{016}[cl][cl]{\small $\text{[11]}$}

